Language-Specific Layer Matters: Efficient Multilingual Enhancement for Large Vision-Language Models

Large vision-language models (LVLMs) have demonstrated exceptional capabilities in understanding visual information with human languages but also exhibit an imbalance in multilingual capabilities. In this work, we delve into the multilingual working pattern of LVLMs and identify a salient correlation between the multilingual understanding ability of LVLMs and language-specific neuron activations in shallow layers. Building on this insight, we introduce PLAST, a training recipe that achieves efficient multilingual enhancement for LVLMs by Precise LAnguage-Specific layers fine-Tuning. PLAST first identifies layers involved in multilingual understanding by monitoring language-specific neuron activations. These layers are then precisely fine-tuned with question-translation pairs to achieve multilingual alignment. Our empirical results on MM-Bench and MMMB demonstrate that PLAST effectively improves the multilingual capabilities of LVLMs and achieves significant efficiency with only 14% of the parameters tuned. Further analysis reveals that PLAST can be generalized to low-resource and complex visual reasoning tasks, facilitating the language-specific visual information engagement in shallow layers.

==> figures/1.5-13B-LLaVA-Overlap-neuron.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:41,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.466) (2, 0.373) (3, 0.383) (4, 0.378)
(5, 0.353) (6, 0.318) (7, 0.288) (8, 0.262)
(9, 0.247) (10, 0.258) (11, 0.247) (12, 0.252)
(13, 0.259) (14, 0.248) (15, 0.261) (16, 0.250)
(17, 0.252) (18, 0.259) (19, 0.253) (20, 0.259)
(21, 0.277) (22, 0.260) (23, 0.277) (24, 0.287)
(25, 0.296) (26, 0.296) (27, 0.295) (28, 0.298)
(29, 0.312) (30, 0.322) (31, 0.322) (32, 0.330)
(33, 0.343) (34, 0.356) (35, 0.357) (36, 0.369) (37, 0.376)
(38, 0.383) (39, 0.384) (40, 0.414) 
      };
   % ,Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.416) (2, 0.344) (3, 0.346) (4, 0.343)
(5, 0.342) (6, 0.297) (7, 0.266) (8, 0.241)
(9, 0.234) (10, 0.247) (11, 0.239) (12, 0.250)
(13, 0.264) (14, 0.256) (15, 0.269) (16, 0.254)
(17, 0.253) (18, 0.257) (19, 0.251) (20, 0.260)
(21, 0.275) (22, 0.255) (23, 0.270) (24, 0.278)
(25, 0.288) (26, 0.294) (27, 0.285) (28, 0.292)
(29, 0.309) (30, 0.321) (31, 0.327) (32, 0.329)
(33, 0.356) (34, 0.361) (35, 0.366) (36, 0.376) (37, 0.381)
(38, 0.372) (39, 0.355) (40, 0.411) 

      };

   % ,Ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.464) (2, 0.367) (3, 0.367) (4, 0.355)
(5, 0.328) (6, 0.290) (7, 0.262) (8, 0.246)
(9, 0.241) (10, 0.261) (11, 0.251) (12, 0.258)
(13, 0.272) (14, 0.264) (15, 0.279) (16, 0.264)
(17, 0.265) (18, 0.271) (19, 0.267) (20, 0.274)
(21, 0.284) (22, 0.263) (23, 0.276) (24, 0.284)
(25, 0.296) (26, 0.294) (27, 0.291) (28, 0.291)
(29, 0.301) (30, 0.304) (31, 0.299) (32, 0.302)
(33, 0.318) (34, 0.326) (35, 0.331) (36, 0.345) (37, 0.355)
(38, 0.357) (39, 0.364) (40, 0.445) 

      };

% ,Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.428) (2, 0.337) (3, 0.335) (4, 0.333)
(5, 0.315) (6, 0.288) (7, 0.252) (8, 0.233)
(9, 0.235) (10, 0.253) (11, 0.246) (12, 0.255)
(13, 0.270) (14, 0.262) (15, 0.280) (16, 0.261)
(17, 0.263) (18, 0.273) (19, 0.268) (20, 0.277)
(21, 0.286) (22, 0.259) (23, 0.273) (24, 0.279)
(25, 0.289) (26, 0.285) (27, 0.282) (28, 0.285)
(29, 0.297) (30, 0.300) (31, 0.298) (32, 0.302)
(33, 0.320) (34, 0.327) (35, 0.331) (36, 0.342) (37, 0.349)
(38, 0.343) (39, 0.341) (40, 0.410) 

      };

% ,Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.472) (2, 0.378) (3, 0.371) (4, 0.355)
(5, 0.329) (6, 0.287) (7, 0.262) (8, 0.241)
(9, 0.238) (10, 0.255) (11, 0.247) (12, 0.254)
(13, 0.271) (14, 0.264) (15, 0.281) (16, 0.267)
(17, 0.270) (18, 0.279) (19, 0.276) (20, 0.285)
(21, 0.298) (22, 0.275) (23, 0.291) (24, 0.299)
(25, 0.311) (26, 0.306) (27, 0.302) (28, 0.300)
(29, 0.309) (30, 0.310) (31, 0.305) (32, 0.305)
(33, 0.320) (34, 0.326) (35, 0.327) (36, 0.333) (37, 0.342)
(38, 0.341) (39, 0.348) (40, 0.411) 

      };

% En
%    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.445) (2, 0.338) (3, 0.332) (4, 0.334)
% (5, 0.320) (6, 0.276) (7, 0.255) (8, 0.235)
% (9, 0.238) (10, 0.256) (11, 0.249) (12, 0.258)
% (13, 0.274) (14, 0.270) (15, 0.290) (16, 0.274)
% (17, 0.279) (18, 0.294) (19, 0.291) (20, 0.304)
% (21, 0.314) (22, 0.291) (23, 0.305) (24, 0.309)
% (25, 0.320) (26, 0.312) (27, 0.302) (28, 0.296)
% (29, 0.305) (30, 0.303) (31, 0.293) (32, 0.287)
% (33, 0.295) (34, 0.294) (35, 0.290) (36, 0.289) (37, 0.287)
% (38, 0.285) (39, 0.282) (40, 0.340) 

%       };

% AVG
\addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.4492) (2, 0.3598) (3, 0.3604) (4, 0.3528)
(5, 0.3334) (6, 0.2960) (7, 0.2660) (8, 0.2446)
(9, 0.2390) (10, 0.2548) (11, 0.2460) (12, 0.2538)
(13, 0.2672) (14, 0.2588) (15, 0.2740) (16, 0.2592)
(17, 0.2606) (18, 0.2678) (19, 0.2630) (20, 0.2710)
(21, 0.2840) (22, 0.2624) (23, 0.2774) (24, 0.2854)
(25, 0.2960) (26, 0.2950) (27, 0.2910) (28, 0.2932)
(29, 0.3056) (30, 0.3114) (31, 0.3102) (32, 0.3136)
(33, 0.3314) (34, 0.3392) (35, 0.3424) (36, 0.3530)
(37, 0.3606) (38, 0.3592) (39, 0.3584) (40, 0.4182)


      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:41,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   ymin=0.55, ymax=0.95,
   ytick={0.55,0.575,0.6,0.625,0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95},
   yticklabels={0.55,,0.6,,0.65,,0.70,,0.75,,0.80,,0.85,,0.90,,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.691) (2, 0.733) (3, 0.752) (4, 0.757)
(5, 0.744) (6, 0.776) (7, 0.777) (8, 0.794)
(9, 0.804) (10, 0.796) (11, 0.796) (12, 0.797)
(13, 0.795) (14, 0.769) (15, 0.772) (16, 0.781)
(17, 0.753) (18, 0.754) (19, 0.749) (20, 0.744)
(21, 0.734) (22, 0.742) (23, 0.754) (24, 0.734)
(25, 0.726) (26, 0.719) (27, 0.716) (28, 0.708)
(29, 0.704) (30, 0.696) (31, 0.695) (32, 0.700)
(33, 0.673) (34, 0.635) (35, 0.600) (36, 0.579) (37, 0.591)
(38, 0.600) (39, 0.639) (40, 0.658)
      
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.770) (2, 0.820) (3, 0.790) (4, 0.808)
(5, 0.797) (6, 0.836) (7, 0.844) (8, 0.850)
(9, 0.862) (10, 0.856) (11, 0.856) (12, 0.855)
(13, 0.859) (14, 0.846) (15, 0.843) (16, 0.847)
(17, 0.828) (18, 0.819) (19, 0.813) (20, 0.797)
(21, 0.797) (22, 0.814) (23, 0.820) (24, 0.797)
(25, 0.784) (26, 0.757) (27, 0.753) (28, 0.743)
(29, 0.733) (30, 0.720) (31, 0.716) (32, 0.718)
(33, 0.687) (34, 0.687) (35, 0.689) (36, 0.673) (37, 0.700)
(38, 0.714) (39, 0.748) (40, 0.756)

      };

   % Ru
  \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.850) (2, 0.849) (3, 0.861) (4, 0.865)
(5, 0.852) (6, 0.873) (7, 0.881) (8, 0.892)
(9, 0.900) (10, 0.892) (11, 0.896) (12, 0.889)
(13, 0.891) (14, 0.885) (15, 0.880) (16, 0.885)
(17, 0.874) (18, 0.864) (19, 0.864) (20, 0.852)
(21, 0.849) (22, 0.859) (23, 0.859) (24, 0.853)
(25, 0.844) (26, 0.836) (27, 0.826) (28, 0.821)
(29, 0.818) (30, 0.809) (31, 0.808) (32, 0.802)
(33, 0.792) (34, 0.794) (35, 0.796) (36, 0.730) (37, 0.701)
(38, 0.715) (39, 0.798) (40, 0.822)

      };

% Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.856) (2, 0.843) (3, 0.848) (4, 0.879)
(5, 0.881) (6, 0.901) (7, 0.909) (8, 0.919)
(9, 0.925) (10, 0.920) (11, 0.922) (12, 0.919)
(13, 0.917) (14, 0.914) (15, 0.910) (16, 0.910)
(17, 0.900) (18, 0.894) (19, 0.887) (20, 0.881)
(21, 0.875) (22, 0.894) (23, 0.888) (24, 0.879)
(25, 0.872) (26, 0.858) (27, 0.843) (28, 0.834)
(29, 0.824) (30, 0.815) (31, 0.808) (32, 0.800)
(33, 0.789) (34, 0.801) (35, 0.821) (36, 0.783) (37, 0.813)
(38, 0.828) (39, 0.829) (40, 0.834)

      };

% Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.870) (2, 0.858) (3, 0.874) (4, 0.885)
(5, 0.878) (6, 0.891) (7, 0.895) (8, 0.904)
(9, 0.912) (10, 0.905) (11, 0.909) (12, 0.903)
(13, 0.903) (14, 0.897) (15, 0.893) (16, 0.895)
(17, 0.884) (18, 0.875) (19, 0.877) (20, 0.878)
(21, 0.870) (22, 0.880) (23, 0.876) (24, 0.868)
(25, 0.856) (26, 0.853) (27, 0.847) (28, 0.846)
(29, 0.843) (30, 0.838) (31, 0.836) (32, 0.835)
(33, 0.836) (34, 0.838) (35, 0.837) (36, 0.829) (37, 0.832)
(38, 0.852) (39, 0.855) (40, 0.859)

      };

% AVG
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.807) (2, 0.821) (3, 0.825) (4, 0.839)
(5, 0.830) (6, 0.855) (7, 0.861) (8, 0.872)
(9, 0.881) (10, 0.874) (11, 0.876) (12, 0.872)
(13, 0.873) (14, 0.862) (15, 0.859) (16, 0.863)
(17, 0.848) (18, 0.841) (19, 0.838) (20, 0.830)
(21, 0.825) (22, 0.838) (23, 0.840) (24, 0.826)
(25, 0.816) (26, 0.805) (27, 0.797) (28, 0.790)
(29, 0.785) (30, 0.776) (31, 0.772) (32, 0.771)
(33, 0.754) (34, 0.751) (35, 0.749) (36, 0.719) (37, 0.727)
(38, 0.741) (39, 0.774) (40, 0.785)

      };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (7.52em, 25.15em) -- (7.52em, 16em);
  % 绘制水平虚线
  \draw[red!80, dashed] (7.52em, 25.15em) -- (0, 25.15em);
\node at (16.6em,14.4em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (1.43em,16.5em) -- (0.88em,16.5em);
\draw[->, >=stealth, semithick,black!80] (7.1em,16.5em) -- (7.52em,16.5em);
\node at (4.2em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> figures/1.5-7B-LLaVA-Overlap-neuron.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.487) (2, 0.386) (3, 0.361) (4, 0.369)
(5, 0.308) (6, 0.278) (7, 0.269) (8, 0.263)
(9, 0.270) (10, 0.279) (11, 0.295) (12, 0.288)
(13, 0.294) (14, 0.290) (15, 0.294) (16, 0.310)
(17, 0.296) (18, 0.289) (19, 0.285) (20, 0.300)
(21, 0.304) (22, 0.305) (23, 0.324) (24, 0.330)
(25, 0.338) (26, 0.338) (27, 0.342) (28, 0.350)
(29, 0.367) (30, 0.372) (31, 0.371) (32, 0.443) 

      };
   % ,Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.440) (2, 0.377) (3, 0.326) (4, 0.327)
(5, 0.321) (6, 0.271) (7, 0.247) (8, 0.241)
(9, 0.262) (10, 0.271) (11, 0.289) (12, 0.286)
(13, 0.298) (14, 0.291) (15, 0.296) (16, 0.314)
(17, 0.293) (18, 0.289) (19, 0.292) (20, 0.308)
(21, 0.309) (22, 0.310) (23, 0.324) (24, 0.332)
(25, 0.339) (26, 0.340) (27, 0.340) (28, 0.344)
(29, 0.352) (30, 0.355) (31, 0.369) (32, 0.448)

      };

   % ,Ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.489) (2, 0.433) (3, 0.338) (4, 0.338)
(5, 0.307) (6, 0.255) (7, 0.245) (8, 0.246)
(9, 0.270) (10, 0.280) (11, 0.298) (12, 0.296)
(13, 0.310) (14, 0.309) (15, 0.314) (16, 0.329)
(17, 0.311) (18, 0.301) (19, 0.304) (20, 0.322)
(21, 0.316) (22, 0.313) (23, 0.323) (24, 0.320)
(25, 0.323) (26, 0.312) (27, 0.310) (28, 0.318)
(29, 0.329) (30, 0.335) (31, 0.353) (32, 0.445)

      };

% ,Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.451) (2, 0.381) (3, 0.312) (4, 0.317)
(5, 0.288) (6, 0.244) (7, 0.233) (8, 0.237)
(9, 0.266) (10, 0.274) (11, 0.292) (12, 0.294)
(13, 0.308) (14, 0.305) (15, 0.313) (16, 0.329)
(17, 0.310) (18, 0.302) (19, 0.305) (20, 0.325)
(21, 0.313) (22, 0.312) (23, 0.318) (24, 0.316)
(25, 0.324) (26, 0.316) (27, 0.315) (28, 0.324)
(29, 0.330) (30, 0.327) (31, 0.346) (32, 0.433)

      };

% ,Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.502) (2, 0.419) (3, 0.342) (4, 0.342)
(5, 0.305) (6, 0.256) (7, 0.240) (8, 0.240)
(9, 0.265) (10, 0.276) (11, 0.294) (12, 0.297)
(13, 0.310) (14, 0.308) (15, 0.316) (16, 0.333)
(17, 0.317) (18, 0.312) (19, 0.314) (20, 0.336)
(21, 0.325) (22, 0.320) (23, 0.326) (24, 0.320)
(25, 0.324) (26, 0.309) (27, 0.303) (28, 0.306)
(29, 0.313) (30, 0.315) (31, 0.328) (32, 0.413)

      };

% En
%    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.453) (2, 0.383) (3, 0.304) (4, 0.314)
% (5, 0.285) (6, 0.244) (7, 0.238) (8, 0.239)
% (9, 0.267) (10, 0.278) (11, 0.297) (12, 0.301)
% (13, 0.321) (14, 0.318) (15, 0.330) (16, 0.348)
% (17, 0.334) (18, 0.335) (19, 0.340) (20, 0.362)
% (21, 0.344) (22, 0.337) (23, 0.334) (24, 0.317)
% (25, 0.321) (26, 0.301) (27, 0.290) (28, 0.287)
% (29, 0.283) (30, 0.280) (31, 0.298) (32, 0.383)

%       };

% Avg
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.4738) (2, 0.3992) (3, 0.3358) (4, 0.3386)
(5, 0.3058) (6, 0.2608) (7, 0.2468) (8, 0.2454)
(9, 0.2666) (10, 0.2760) (11, 0.2936) (12, 0.2922)
(13, 0.3040) (14, 0.3006) (15, 0.3066) (16, 0.3230)
(17, 0.3054) (18, 0.2986) (19, 0.3000) (20, 0.3182)
(21, 0.3134) (22, 0.3120) (23, 0.3230) (24, 0.3236)
(25, 0.3296) (26, 0.3230) (27, 0.3220) (28, 0.3284)
(29, 0.3382) (30, 0.3408) (31, 0.3534) (32, 0.4364)

      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.65, ymax=0.95,
   ytick={0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95},
   yticklabels={0.65,,0.70,,0.75,,0.80,,0.85,,0.90,,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.695) (2, 0.736) (3, 0.723) (4, 0.736)
(5, 0.708) (6, 0.707) (7, 0.742) (8, 0.766)
(9, 0.799) (10, 0.784) (11, 0.796) (12, 0.801)
(13, 0.796) (14, 0.809) (15, 0.799) (16, 0.795)
(17, 0.791) (18, 0.777) (19, 0.764) (20, 0.759)
(21, 0.741) (22, 0.730) (23, 0.703) (24, 0.697)
(25, 0.698) (26, 0.693) (27, 0.701) (28, 0.698)
(29, 0.701) (30, 0.703) (31, 0.698) (32, 0.727)

      
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.761) (2, 0.833) (3, 0.757) (4, 0.790)
(5, 0.761) (6, 0.773) (7, 0.807) (8, 0.833)
(9, 0.853) (10, 0.846) (11, 0.858) (12, 0.864)
(13, 0.858) (14, 0.863) (15, 0.858) (16, 0.846)
(17, 0.844) (18, 0.829) (19, 0.822) (20, 0.811)
(21, 0.798) (22, 0.782) (23, 0.742) (24, 0.722)
(25, 0.725) (26, 0.712) (27, 0.713) (28, 0.717)
(29, 0.722) (30, 0.733) (31, 0.749) (32, 0.794)

      };

   % Ru
  \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.840) (2, 0.861) (3, 0.837) (4, 0.847)
(5, 0.830) (6, 0.835) (7, 0.857) (8, 0.875)
(9, 0.892) (10, 0.884) (11, 0.884) (12, 0.884)
(13, 0.896) (14, 0.899) (15, 0.895) (16, 0.891)
(17, 0.882) (18, 0.878) (19, 0.873) (20, 0.870)
(21, 0.859) (22, 0.850) (23, 0.829) (24, 0.814)
(25, 0.813) (26, 0.807) (27, 0.805) (28, 0.799)
(29, 0.800) (30, 0.804) (31, 0.800) (32, 0.820)

      };

% Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.856) (2, 0.867) (3, 0.823) (4, 0.861)
(5, 0.867) (6, 0.866) (7, 0.883) (8, 0.902)
(9, 0.924) (10, 0.909) (11, 0.920) (12, 0.923)
(13, 0.920) (14, 0.922) (15, 0.917) (16, 0.915)
(17, 0.908) (18, 0.904) (19, 0.897) (20, 0.890)
(21, 0.882) (22, 0.866) (23, 0.845) (24, 0.818)
(25, 0.805) (26, 0.794) (27, 0.783) (28, 0.778)
(29, 0.775) (30, 0.784) (31, 0.794) (32, 0.830)

      };

% Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.853) (2, 0.874) (3, 0.857) (4, 0.863)
(5, 0.851) (6, 0.850) (7, 0.870) (8, 0.885)
(9, 0.914) (10, 0.898) (11, 0.909) (12, 0.909)
(13, 0.908) (14, 0.912) (15, 0.905) (16, 0.903)
(17, 0.896) (18, 0.892) (19, 0.884) (20, 0.883)
(21, 0.876) (22, 0.867) (23, 0.849) (24, 0.844)
(25, 0.844) (26, 0.838) (27, 0.837) (28, 0.837)
(29, 0.834) (30, 0.835) (31, 0.838) (32, 0.842)

      };

% AVG
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.801) (2, 0.834) (3, 0.799) (4, 0.819)
(5, 0.803) (6, 0.806) (7, 0.832) (8, 0.852)
(9, 0.876) (10, 0.864) (11, 0.873) (12, 0.874)
(13, 0.875) (14, 0.872) (15, 0.871) (16, 0.870)
(17, 0.864) (18, 0.856) (19, 0.848) (20, 0.843)
(21, 0.831) (22, 0.819) (23, 0.794) (24, 0.779)
(25, 0.777) (26, 0.769) (27, 0.768) (28, 0.765)
(29, 0.766) (30, 0.773) (31, 0.777) (32, 0.807)

      };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (9.3em, 24.2em) -- (9.3em, 16em);
  % 绘制水平虚线
  \draw[red!80, dashed] (9.3em, 24.2em) -- (0, 24.2em);
\node at (16.6em,14.4em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio $O^{i}$};
\draw[->, >=stealth, semithick,black!80] (2.2em,16.5em) -- (1.05em,16.5em);
\draw[->, >=stealth, semithick,black!80] (8.15em,16.5em) -- (9.3em,16.5em);
\node at (5.15em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> figures/1.6-13B-LLaVA-Overlap-neuron.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:41,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.470) (2, 0.366) (3, 0.390) (4, 0.370)
(5, 0.363) (6, 0.322) (7, 0.295) (8, 0.271)
(9, 0.254) (10, 0.251) (11, 0.240) (12, 0.253)
(13, 0.258) (14, 0.248) (15, 0.259) (16, 0.249)
(17, 0.250) (18, 0.247) (19, 0.246) (20, 0.250)
(21, 0.270) (22, 0.255) (23, 0.268) (24, 0.278)
(25, 0.287) (26, 0.290) (27, 0.291) (28, 0.295)
(29, 0.307) (30, 0.317) (31, 0.318) (32, 0.327)
(33, 0.341) (34, 0.354) (35, 0.354) (36, 0.365)
(37, 0.372) (38, 0.376) (39, 0.375) (40, 0.406)

      };
   % ,Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.417) (2, 0.337) (3, 0.359) (4, 0.350)
(5, 0.347) (6, 0.301) (7, 0.274) (8, 0.248)
(9, 0.238) (10, 0.238) (11, 0.235) (12, 0.250)
(13, 0.259) (14, 0.256) (15, 0.266) (16, 0.254)
(17, 0.249) (18, 0.245) (19, 0.240) (20, 0.247)
(21, 0.264) (22, 0.248) (23, 0.258) (24, 0.266)
(25, 0.277) (26, 0.286) (27, 0.283) (28, 0.290)
(29, 0.307) (30, 0.321) (31, 0.328) (32, 0.332)
(33, 0.355) (34, 0.360) (35, 0.365) (36, 0.374)
(37, 0.379) (38, 0.369) (39, 0.351) (40, 0.407)

      };

   % ,Ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.464) (2, 0.380) (3, 0.383) (4, 0.370)
(5, 0.354) (6, 0.298) (7, 0.271) (8, 0.252)
(9, 0.244) (10, 0.249) (11, 0.246) (12, 0.257)
(13, 0.266) (14, 0.264) (15, 0.275) (16, 0.263)
(17, 0.259) (18, 0.259) (19, 0.258) (20, 0.261)
(21, 0.276) (22, 0.257) (23, 0.267) (24, 0.275)
(25, 0.287) (26, 0.288) (27, 0.290) (28, 0.291)
(29, 0.298) (30, 0.303) (31, 0.299) (32, 0.304)
(33, 0.317) (34, 0.325) (35, 0.331) (36, 0.344)
(37, 0.353) (38, 0.356) (39, 0.362) (40, 0.444)

      };

% ,Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.426) (2, 0.330) (3, 0.353) (4, 0.341)
(5, 0.322) (6, 0.287) (7, 0.261) (8, 0.241)
(9, 0.237) (10, 0.240) (11, 0.239) (12, 0.251)
(13, 0.261) (14, 0.262) (15, 0.273) (16, 0.259)
(17, 0.256) (18, 0.258) (19, 0.255) (20, 0.261)
(21, 0.275) (22, 0.250) (23, 0.259) (24, 0.265)
(25, 0.275) (26, 0.273) (27, 0.277) (28, 0.281)
(29, 0.291) (30, 0.295) (31, 0.295) (32, 0.301)
(33, 0.317) (34, 0.324) (35, 0.328) (36, 0.337)
(37, 0.344) (38, 0.337) (39, 0.334) (40, 0.415)

      };

% ,Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.470) (2, 0.373) (3, 0.391) (4, 0.382)
(5, 0.336) (6, 0.297) (7, 0.271) (8, 0.249)
(9, 0.240) (10, 0.242) (11, 0.241) (12, 0.252)
(13, 0.263) (14, 0.264) (15, 0.274) (16, 0.264)
(17, 0.261) (18, 0.263) (19, 0.263) (20, 0.271)
(21, 0.287) (22, 0.268) (23, 0.280) (24, 0.287)
(25, 0.299) (26, 0.298) (27, 0.299) (28, 0.298)
(29, 0.306) (30, 0.308) (31, 0.305) (32, 0.307)
(33, 0.320) (34, 0.326) (35, 0.327) (36, 0.333)
(37, 0.342) (38, 0.341) (39, 0.347) (40, 0.452)

      };

% En
%    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.448) (2, 0.369) (3, 0.353) (4, 0.346)
% (5, 0.328) (6, 0.290) (7, 0.267) (8, 0.242)
% (9, 0.239) (10, 0.241) (11, 0.242) (12, 0.254)
% (13, 0.263) (14, 0.269) (15, 0.282) (16, 0.272)
% (17, 0.269) (18, 0.279) (19, 0.278) (20, 0.287)
% (21, 0.303) (22, 0.283) (23, 0.292) (24, 0.297)
% (25, 0.308) (26, 0.303) (27, 0.300) (28, 0.295)
% (29, 0.304) (30, 0.303) (31, 0.296) (32, 0.291)
% (33, 0.297) (34, 0.296) (35, 0.293) (36, 0.295)
% (37, 0.290) (38, 0.289) (39, 0.285) (40, 0.343)

%       };

% AVG
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.4494) (2, 0.3572) (3, 0.3752) (4, 0.3626)
(5, 0.3444) (6, 0.3010) (7, 0.2744) (8, 0.2522)
(9, 0.2426) (10, 0.2440) (11, 0.2402) (12, 0.2526)
(13, 0.2614) (14, 0.2588) (15, 0.2694) (16, 0.2578)
(17, 0.2550) (18, 0.2544) (19, 0.2524) (20, 0.2580)
(21, 0.2744) (22, 0.2556) (23, 0.2664) (24, 0.2742)
(25, 0.2850) (26, 0.2870) (27, 0.2880) (28, 0.2910)
(29, 0.3018) (30, 0.3088) (31, 0.3090) (32, 0.3142)
(33, 0.3300) (34, 0.3378) (35, 0.3410) (36, 0.3506)
(37, 0.3580) (38, 0.3558) (39, 0.3538) (40, 0.4248)


      };
   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:41,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
   ymin=0.65, ymax=0.95,
   ytick={0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95},
   yticklabels={0.65,,0.70,,0.75,,0.80,,0.85,,0.90,,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.698) (2, 0.728) (3, 0.740) (4, 0.739)
(5, 0.729) (6, 0.727) (7, 0.735) (8, 0.750)
(9, 0.791) (10, 0.785) (11, 0.769) (12, 0.765)
(13, 0.776) (14, 0.779) (15, 0.768) (16, 0.784)
(17, 0.782) (18, 0.752) (19, 0.753) (20, 0.763)
(21, 0.731) (22, 0.737) (23, 0.728) (24, 0.715)
(25, 0.706) (26, 0.697) (27, 0.693) (28, 0.686)
(29, 0.679) (30, 0.674) (31, 0.673) (32, 0.674)
(33, 0.668) (34, 0.669) (35, 0.675) (36, 0.677)
(37, 0.687) (38, 0.697) (39, 0.706) (40, 0.736)
      
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.763) (2, 0.790) (3, 0.762) (4, 0.779)
(5, 0.774) (6, 0.790) (7, 0.809) (8, 0.824)
(9, 0.846) (10, 0.845) (11, 0.834) (12, 0.836)
(13, 0.838) (14, 0.839) (15, 0.833) (16, 0.808)
(17, 0.790) (18, 0.789) (19, 0.777) (20, 0.770)
(21, 0.769) (22, 0.754) (23, 0.732) (24, 0.729)
(25, 0.707) (26, 0.688) (27, 0.685) (28, 0.707)
(29, 0.696) (30, 0.687) (31, 0.685) (32, 0.685)
(33, 0.681) (34, 0.680) (35, 0.681) (36, 0.686)
(37, 0.697) (38, 0.712) (39, 0.718) (40, 0.752)

      };

   % Ru
  \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.840) (2, 0.839) (3, 0.849) (4, 0.851)
(5, 0.843) (6, 0.849) (7, 0.858) (8, 0.866)
(9, 0.886) (10, 0.884) (11, 0.873) (12, 0.873)
(13, 0.879) (14, 0.877) (15, 0.872) (16, 0.877)
(17, 0.875) (18, 0.865) (19, 0.860) (20, 0.864)
(21, 0.849) (22, 0.842) (23, 0.836) (24, 0.825)
(25, 0.815) (26, 0.804) (27, 0.796) (28, 0.792)
(29, 0.785) (30, 0.779) (31, 0.778) (32, 0.773)
(33, 0.767) (34, 0.771) (35, 0.782) (36, 0.788)
(37, 0.761) (38, 0.808) (39, 0.821) (40, 0.834)

      };

% Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.838) (2, 0.817) (3, 0.838) (4, 0.865)
(5, 0.872) (6, 0.876) (7, 0.893) (8, 0.895)
(9, 0.917) (10, 0.915) (11, 0.905) (12, 0.906)
(13, 0.912) (14, 0.909) (15, 0.900) (16, 0.909)
(17, 0.904) (18, 0.895) (19, 0.892) (20, 0.890)
(21, 0.876) (22, 0.872) (23, 0.858) (24, 0.850)
(25, 0.844) (26, 0.825) (27, 0.812) (28, 0.803)
(29, 0.791) (30, 0.780) (31, 0.778) (32, 0.770)
(33, 0.762) (34, 0.789) (35, 0.791) (36, 0.785)
(37, 0.776) (38, 0.800) (39, 0.814) (40, 0.827)

      };

% Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.858) (2, 0.850) (3, 0.861) (4, 0.867)
(5, 0.864) (6, 0.865) (7, 0.876) (8, 0.881)
(9, 0.897) (10, 0.897) (11, 0.890) (12, 0.888)
(13, 0.893) (14, 0.892) (15, 0.889) (16, 0.890)
(17, 0.887) (18, 0.876) (19, 0.872) (20, 0.872)
(21, 0.858) (22, 0.855) (23, 0.849) (24, 0.841)
(25, 0.829) (26, 0.822) (27, 0.819) (28, 0.819)
(29, 0.814) (30, 0.810) (31, 0.811) (32, 0.811)
(33, 0.805) (34, 0.813) (35, 0.810) (36, 0.822)
(37, 0.826) (38, 0.819) (39, 0.828) (40, 0.847)

      };

% AVG
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.799) (2, 0.805) (3, 0.810) (4, 0.820)
(5, 0.816) (6, 0.822) (7, 0.834) (8, 0.843)
(9, 0.867) (10, 0.865) (11, 0.854) (12, 0.854)
(13, 0.860) (14, 0.859) (15, 0.852) (16, 0.854)
(17, 0.848) (18, 0.836) (19, 0.831) (20, 0.832)
(21, 0.816) (22, 0.812) (23, 0.801) (24, 0.792)
(25, 0.780) (26, 0.767) (27, 0.761) (28, 0.761)
(29, 0.753) (30, 0.746) (31, 0.745) (32, 0.742)
(33, 0.737) (34, 0.744) (35, 0.748) (36, 0.752)
(37, 0.749) (38, 0.767) (39, 0.777) (40, 0.799)

      };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (7.52em, 24.08em) -- (7.52em, 16em);
  % 绘制水平虚线
  \draw[red!80, dashed] (7.52em, 24.08em) -- (0, 24.08em);
\node at (16.6em,14.4em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (1.43em,16.5em) -- (0.88em,16.5em);
\draw[->, >=stealth, semithick,black!80] (7.1em,16.5em) -- (7.52em,16.5em);
\node at (4.2em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> figures/1.6-7B-LLaVA-Overlap-neuron.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.449) (2, 0.377) (3, 0.379) (4, 0.371)
(5, 0.302) (6, 0.298) (7, 0.280) (8, 0.269)
(9, 0.274) (10, 0.277) (11, 0.293) (12, 0.283)
(13, 0.279) (14, 0.278) (15, 0.278) (16, 0.295)
(17, 0.279) (18, 0.269) (19, 0.262) (20, 0.272)
(21, 0.282) (22, 0.288) (23, 0.314) (24, 0.327)
(25, 0.335) (26, 0.341) (27, 0.348) (28, 0.355)
(29, 0.374) (30, 0.383) (31, 0.370) (32, 0.441)


      };
   % ,Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.396) (2, 0.352) (3, 0.347) (4, 0.346)
(5, 0.345) (6, 0.297) (7, 0.260) (8, 0.249)
(9, 0.269) (10, 0.270) (11, 0.287) (12, 0.278)
(13, 0.276) (14, 0.275) (15, 0.272) (16, 0.286)
(17, 0.266) (18, 0.257) (19, 0.255) (20, 0.265)
(21, 0.277) (22, 0.288) (23, 0.314) (24, 0.337)
(25, 0.345) (26, 0.359) (27, 0.364) (28, 0.370)
(29, 0.382) (30, 0.391) (31, 0.398) (32, 0.469)


      };

   % ,Ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.460) (2, 0.391) (3, 0.368) (4, 0.356)
(5, 0.320) (6, 0.281) (7, 0.258) (8, 0.256)
(9, 0.278) (10, 0.281) (11, 0.296) (12, 0.291)
(13, 0.290) (14, 0.290) (15, 0.291) (16, 0.300)
(17, 0.281) (18, 0.265) (19, 0.262) (20, 0.275)
(21, 0.277) (22, 0.284) (23, 0.303) (24, 0.316)
(25, 0.320) (26, 0.322) (27, 0.326) (28, 0.338)
(29, 0.354) (30, 0.369) (31, 0.381) (32, 0.475)


      };

% ,Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.400) (2, 0.347) (3, 0.335) (4, 0.327)
(5, 0.297) (6, 0.268) (7, 0.245) (8, 0.246)
(9, 0.274) (10, 0.275) (11, 0.290) (12, 0.286)
(13, 0.287) (14, 0.286) (15, 0.289) (16, 0.296)
(17, 0.274) (18, 0.261) (19, 0.256) (20, 0.269)
(21, 0.266) (22, 0.277) (23, 0.294) (24, 0.310)
(25, 0.322) (26, 0.328) (27, 0.337) (28, 0.349)
(29, 0.361) (30, 0.364) (31, 0.378) (32, 0.463)


      };

% ,Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.459) (2, 0.403) (3, 0.376) (4, 0.370)
(5, 0.325) (6, 0.287) (7, 0.256) (8, 0.253)
(9, 0.273) (10, 0.278) (11, 0.294) (12, 0.290)
(13, 0.289) (14, 0.289) (15, 0.293) (16, 0.304)
(17, 0.289) (18, 0.278) (19, 0.274) (20, 0.291)
(21, 0.291) (22, 0.296) (23, 0.313) (24, 0.321)
(25, 0.325) (26, 0.322) (27, 0.323) (28, 0.329)
(29, 0.342) (30, 0.353) (31, 0.362) (32, 0.446)


      };

% En
%    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.407) (2, 0.364) (3, 0.328) (4, 0.325)
% (5, 0.299) (6, 0.271) (7, 0.253) (8, 0.252)
% (9, 0.279) (10, 0.281) (11, 0.296) (12, 0.294)
% (13, 0.299) (14, 0.300) (15, 0.308) (16, 0.318)
% (17, 0.303) (18, 0.300) (19, 0.300) (20, 0.316)
% (21, 0.307) (22, 0.312) (23, 0.315) (24, 0.317)
% (25, 0.319) (26, 0.312) (27, 0.308) (28, 0.306)
% (29, 0.306) (30, 0.314) (31, 0.328) (32, 0.405)


%       };

% AVG
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.4328) (2, 0.3740) (3, 0.3610) (4, 0.3540)
(5, 0.3178) (6, 0.2862) (7, 0.2598) (8, 0.2546)
(9, 0.2736) (10, 0.2762) (11, 0.2920) (12, 0.2856)
(13, 0.2842) (14, 0.2836) (15, 0.2846) (16, 0.2962)
(17, 0.2778) (18, 0.2660) (19, 0.2618) (20, 0.2744)
(21, 0.2786) (22, 0.2866) (23, 0.3076) (24, 0.3222)
(25, 0.3294) (26, 0.3344) (27, 0.3396) (28, 0.3482)
(29, 0.3626) (30, 0.3720) (31, 0.3778) (32, 0.4588)



      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.9,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
   yticklabels={0.5,0.55,0.6,0.65,0.70,0.75,0.80,0.85,0.90},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.573) (2, 0.563) (3, 0.571) (4, 0.597)
(5, 0.599) (6, 0.615) (7, 0.658) (8, 0.715)
(9, 0.747) (10, 0.714) (11, 0.724) (12, 0.728)
(13, 0.730) (14, 0.721) (15, 0.695) (16, 0.684)
(17, 0.663) (18, 0.668) (19, 0.653) (20, 0.636)
(21, 0.618) (22, 0.599) (23, 0.585) (24, 0.575)
(25, 0.573) (26, 0.570) (27, 0.574) (28, 0.580)
(29, 0.582) (30, 0.593) (31, 0.609) (32, 0.640)

      
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.618) (2, 0.633) (3, 0.602) (4, 0.633)
(5, 0.631) (6, 0.664) (7, 0.707) (8, 0.783)
(9, 0.784) (10, 0.760) (11, 0.770) (12, 0.776)
(13, 0.772) (14, 0.755) (15, 0.732) (16, 0.740)
(17, 0.721) (18, 0.694) (19, 0.681) (20, 0.662)
(21, 0.643) (22, 0.624) (23, 0.599) (24, 0.584)
(25, 0.584) (26, 0.575) (27, 0.580) (28, 0.583)
(29, 0.585) (30, 0.600) (31, 0.627) (32, 0.664)


      };

   % Ru
  \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.647) (2, 0.639) (3, 0.636) (4, 0.652)
(5, 0.666) (6, 0.688) (7, 0.717) (8, 0.782)
(9, 0.783) (10, 0.763) (11, 0.772) (12, 0.775)
(13, 0.766) (14, 0.762) (15, 0.728) (16, 0.745)
(17, 0.716) (18, 0.702) (19, 0.689) (20, 0.673)
(21, 0.648) (22, 0.626) (23, 0.610) (24, 0.594)
(25, 0.590) (26, 0.586) (27, 0.591) (28, 0.592)
(29, 0.600) (30, 0.613) (31, 0.631) (32, 0.652)


      };

% Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.620) (2, 0.628) (3, 0.622) (4, 0.660)
(5, 0.687) (6, 0.704) (7, 0.730) (8, 0.792)
(9, 0.795) (10, 0.775) (11, 0.783) (12, 0.786)
(13, 0.775) (14, 0.775) (15, 0.740) (16, 0.759)
(17, 0.746) (18, 0.714) (19, 0.699) (20, 0.681)
(21, 0.659) (22, 0.636) (23, 0.616) (24, 0.596)
(25, 0.589) (26, 0.585) (27, 0.584) (28, 0.587)
(29, 0.591) (30, 0.607) (31, 0.631) (32, 0.665)


      };

% Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.736) (2, 0.699) (3, 0.711) (4, 0.744)
(5, 0.766) (6, 0.783) (7, 0.818) (8, 0.861)
(9, 0.861) (10, 0.845) (11, 0.856) (12, 0.858)
(13, 0.847) (14, 0.846) (15, 0.824) (16, 0.836)
(17, 0.822) (18, 0.809) (19, 0.793) (20, 0.782)
(21, 0.774) (22, 0.761) (23, 0.744) (24, 0.737)
(25, 0.736) (26, 0.728) (27, 0.728) (28, 0.726)
(29, 0.728) (30, 0.732) (31, 0.738) (32, 0.755)


      };

% AVG
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.639) (2, 0.632) (3, 0.629) (4, 0.657)
(5, 0.670) (6, 0.691) (7, 0.726) (8, 0.751)
(9, 0.794) (10, 0.771) (11, 0.781) (12, 0.785)
(13, 0.778) (14, 0.772) (15, 0.744) (16, 0.753)
(17, 0.734) (18, 0.717) (19, 0.703) (20, 0.687)
(21, 0.668) (22, 0.649) (23, 0.631) (24, 0.617)
(25, 0.614) (26, 0.609) (27, 0.611) (28, 0.614)
(29, 0.618) (30, 0.617) (31, 0.629) (32, 0.647)


      };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (9.3em, 24.2em) -- (9.3em, 16em);
  % 绘制水平虚线
  \draw[red!80, dashed] (9.3em, 24.2em) -- (0, 24.2em);
\node at (16.6em,14.4em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (2.2em,16.5em) -- (1.05em,16.5em);
\draw[->, >=stealth, semithick,black!80] (8.15em,16.5em) -- (9.3em,16.5em);
\node at (5.15em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> figures/ACC-DifferentLayers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{c1purple}{HTML}{CE93D8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  },
      axis break gap/.initial=0mm
}

\pgfplotsset{
   width=0.4\textwidth,
   height=0.2\textheight,
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   grid=major,
   % grid style=dashed,
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   major grid style={dotted},
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-3em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1,1em)},
    name=bottom axis,   
    legend cell align=left,
    width=0.4\textwidth,
   height=0.1\textheight,
    % width=14.3cm,
    % height=4cm,
    %xlabel = {X axis},
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the bottom axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 27, ymax = 29.5,   % Updated y-axis ranges for the bottom axis
    ytick={27,28,29,30,31,32},  
     yticklabel style={/pgf/number format/fixed,rotate=0},
   % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    % xticklabel style={
    %   inner sep=0pt,
    %   anchor=north,
    %   rotate=0,
    %   yshift=-3pt
    %   },
]
\addplot [sharp plot,ublue,smooth,ultra thick,line width=1pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}]
    coordinates {
    % (1,43.32)(2,47.91)(3,48.16)(4,49.36)(5,49.4)(6,49.6)(7,47.11)(8,44.6)(9,21.8)(10,15.99)
(1, 51.00)
(2, 53.32)
(3, 53.07)
(4, 54.47)
(5, 56.77)
(6, 56.02)
(7, 48.40)
(8, 48.12)
(9, 37.10)
(10, 28.23)

    };
    %\addlegendentry{Parameter1}
     


\end{axis}

\begin{axis}[
    global scale = 0.63,
    at=(bottom axis.north),
    legend entries={MMBench},
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    % width=14.3cm,
    % height=10cm,
    width=0.4\textwidth,
   height=0.25\textheight,
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the top axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 34, ymax = 60,   % Updated y-axis ranges for the top axis
    ytick={36,38,40,42,44,46,48,50,52,54,56,58,60}, 
    yticklabels={36,,40,,44,,48,,52,,56,,60},
    legend style={draw=none,
    line width=0.5pt,
    at={(9.2em,11.5em)},
    anchor=south,
    font=\small,        % 控制图例文字字号（如 \tiny, \scriptsize, \footnotesize, \small）
    /tikz/mark size=1.2pt,                 % 缩小 marker 点大小（针对 scatter, mark lines）
    legend image post style={scale=0.6} },
    % Adjusted y-axis ticks
    grid = major,
    %ylabel = {Y axis},
    %title = {Caption},  % Added title (topic)
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
     yticklabel style={/pgf/number format/fixed,rotate=0},
    xticklabel=\empty,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]

\addplot [sharp plot,ublue,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}]
    coordinates {
    % (1,43.32)(2,47.91)(3,48.16)(4,49.36)(5,49.4)(6,49.6)(7,47.11)(8,44.6)(9,38.07)(10,34.2)
(1, 51.00)
(2, 53.32)
(3, 54.47)
(4, 56.02)
(5, 56.77)
(6, 53.07)
(7, 48.40)
(8, 48.12)
(9, 52.75)
(10, 30.13)

    };
     

\end{axis}

\node at (4em,-0.5em){\footnotesize(a) End Training Layer};
\node at (13.6em,-0.5em){\footnotesize (b) End Training Layer};


%%%%%%%%%%第二个图%%%%%%%%%%%%%%%%%%%%5
\begin{axis}[
global scale = 0.63,
   at={(10em,1em)},
    name=bottom axis,   
    legend cell align=left,
    width=0.4\textwidth,
   height=0.1\textheight,
    % width=14.3cm,
    % height=4cm,
    %xlabel = {X axis},
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the bottom axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A},
    ymin = 27, ymax = 29.5,   % Updated y-axis ranges for the bottom axis
    ytick={27,28,29,30,31,32},        % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    % xticklabel style={
    %   inner sep=0pt,
    %   anchor=north,
    %   rotate=0,
    %   yshift=-3pt
    %   },
]
\addplot [sharp plot,ured,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}]
    coordinates {
(1, 49.73)
(2, 51.62)
(3, 51.10)
(4, 54.47)
(5, 55.84)
(6, 54.97)
(7, 48.48)
(8, 46.51)
(9, 36.72)
(10, 28.57)
    };
    %\addlegendentry{Parameter1}
     


\end{axis}

\begin{axis}[
    global scale = 0.63,
    at=(bottom axis.north),
    legend entries={MMMB},
    % legend style={at={(0,-5)}, anchor=south},
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    % width=14.3cm,
    % height=10cm,
    width=0.4\textwidth,
   height=0.25\textheight,
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the top axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 34, ymax = 60,   % Updated y-axis ranges for the top axis
    ytick={36,38,40,42,44,46,48,50,52,54,56,58,60}, 
    yticklabels={36,,40,,44,,48,,52,,56,,60},
    grid = major,
    legend style={draw=none,
    line width=0.5pt,
    at={(9.1em,10.9em)},
    anchor=south,
    font=\small,        % 控制图例文字字号（如 \tiny, \scriptsize, \footnotesize, \small）
    /tikz/mark size=1.2pt,                 % 缩小 marker 点大小（针对 scatter, mark lines）
    legend image post style={scale=0.6} },,
    %ylabel = {Y axis},
    %title = {Caption},  % Added title (topic)
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    xticklabel=\empty,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]

\addplot [sharp plot,ured,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}]
    coordinates {
(1, 49.73)
(2, 51.62)
(3, 51.10)
(4, 54.47)
(5, 55.84)
(6, 54.97)
(7, 48.48)
(8, 46.51)
(9, 51.66)
(10, 31.57)

    };
     

\end{axis}
   \node  [rotate=90] at(-1.3em,5em){\scriptsize Accuracy (\%)};
   \node  [rotate=90] at(8.6em,5em){\scriptsize Accuracy (\%)};
   % \node  [rotate=270] at(18.2em,5em){\scriptsize proportion};
\end{tikzpicture}


==> figures/Barchart_yx.tex <==
\definecolor{c1}{HTML}{81BECE}
\definecolor{c2}{HTML}{378BA4}
\definecolor{ublue}{HTML}{5fa0d1}  % 明亮的蓝色
\definecolor{ured}{HTML}{a9c1f7}   % 略深的淡蓝色
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
    \begin{tikzpicture}
    % \useasboundingbox (9em,4em) rectangle (3.5em,16.6em);
    \tiny{
    \begin{axis}[
      at={(0,12em)},
      legend entries={de2en},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                }, 
      height=.3\textwidth,
      width=.45\textwidth,
      bar width=1em,
      xlabel={\footnotesize{Accuracy (\%)}}, % 因为是水平柱状图，现在变成x轴是分类标签
      % xlabel style={xshift=0em, yshift=0em,align=center},
      xticklabels={52.0,53.0,54.0,55.0,56.0,57.0,58.0,59.0},
      % yticklabels={Ours, {Ours \\ w/o Attention}, {Ours \\ w/o MLP}, {LLaVA-1.5-7B}},
      % xtick={52,53,54,55,56,57,58,59},
      xmax=59, % 这个是y轴的最大值
      legend style={at={(21.2em,11em)}},
      symbolic y coords={ PLAST, {PLAST \\ w/o Attention}, {PLAST \\ w/o MLP}, {LLaVA-1.5-7B}},
      yticklabel style={align=right,font=\tiny},
      ytick=data,
      nodes near coords,
      nodes near coords align={horizontal},
      enlarge y limits=0.2,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
      enlarge x limits=0.3,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},]
          % MMBench
    \addplot[fill=ublue!40,draw=ublue,area legend] coordinates {
(52.6,{LLaVA-1.5-7B})
(52.8,{PLAST \\ w/o MLP})
(55.7,{PLAST \\ w/o Attention})
(56.8,PLAST)
};

    \addplot[fill=ured!40,draw=ured,area legend] coordinates {
(53.8,{LLaVA-1.5-7B})
(52.900,{PLAST \\ w/o MLP})
(53.3,{PLAST \\ w/o Attention})
(55.8,PLAST)
};
    % \addlegendentry{MMMB\phantom{ch}}
      \addlegendentry{MMBench}
      \addlegendentry{MMMB\phantom{ch}}
      
    \end{axis}

  }

    \end{tikzpicture}


==> figures/BarlineChart-neuron-overlap.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{upink}{HTML}{feafb3}
% \definecolor{ucyan}{HTML}{9dc4e8}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
    width=0.71\textwidth,
   height=0.25\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={0,1,2,3,4,5,6,7,8},
   enlarge y limits={upper,value=0.06},
   legend style={
      fill,
      at={(0,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,9.35em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Bar %%%%%%%%
    \begin{axis}[
    global scale = 0.63,
      at={(0.42em,1em)},
      % ymajorgrids,
      % xmajorgrids,
      % grid style=solid,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.08,
      xtick align=inside,
      bar width=0.8em,
      xmax=8,
      xmin=0,
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
        axis y line*=right,
      nodes near coords align={vertical},
      ymin=0.65,
      ymax=0.9,
      ytick={0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.90},
    yticklabels={0.65,,0.70,,0.75,,0.80,,0.85,,0.90},
      xticklabels={},
      xtick style={draw=none},
      % xlabel={\footnotesize{Layer}},
    % xlabel={\Large Layer},
      yticklabel pos=right,
      ylabel style={yshift=-3em},
      xlabel style={xshift=4em, yshift=-0.5em},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
    axis on top=false,
    nodes near coords, % 在每个柱子上显示数据值
    nodes near coords align={vertical},
    axis on top=true,
    every node near coord/.append style={/pgf/number format/fixed,                       
    /pgf/number format/precision=2,                 
    /pgf/number format/fixed zerofill,font=\tiny,xshift=-0.5pt,yshift=-0.6pt}, % 设置字体大小
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % before
         \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates { 
(0, 0.80)
(1, 0.83)
(2, 0.79)
(3, 0.81)
(4, 0.80)
(5, 0.81)
(6, 0.83)
(7, 0.85)
(8, 0.87)
 };
            % after
        \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates { 
(0, 0.82)
(1, 0.85)
(2, 0.83)
(3, 0.84)
(4, 0.84)
(5, 0.831)
(6, 0.84)
(7, 0.87)
(8, 0.90)
};


    \end{axis}
    \node [rectangle,draw=uedgecyan,fill=ucyan,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label1) at (9.7em,9.5em){};
    \node [rectangle,draw=uedgepink!50,,fill=upink,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label3) at (13.3em,9.5em){};
    \node [align=center] (label1_1) at ([xshift=1.8em,yshift=-0.25em]label1.north){\scriptsize before};
    \node [align=center] (label1_3) at ([xshift=1.6em,yshift=-0.25em]label3.north){\scriptsize after};

    %%%%%%%% Line %%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0.42em,1em)},
    legend entries={before,after},
    grid=major,
    enlarge x limits=0.08,
    ymajorgrids=true,
    xmajorgrids=true,
    major grid style={dotted},
    legend style={draw=none,
    line width=1pt,
    at={(5.4em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south,
    % legend columns=1
    },
   % axis y line*=right,
   axis y line*=left,
   scaled y ticks=false,
    xtick style={draw=none},
    yticklabel pos=left,
    % xmax=8,
    % xmin=0,
    xtick=data,
   xticklabels={1,2,3,4,5,6,7,8,9},
   ymin=0, ymax=0.20,
   ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20},
   yticklabels={0,,0.04,,0.08,,0.12,,0.16,,0.20},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % before training
   \addplot[sharp plot,ublue,smooth,thick,line width=0.5pt,mark=*,mark size=2pt,thick,mark options={fill=ublue,draw=ublue,line width=0.5pt}] plot coordinates{
(0, 0.169)
(1, 0.138)
(2, 0.132)
(3, 0.131)
(4, 0.123)
(5, 0.106)
(6, 0.103)
(7, 0.102)
(8, 0.114)
      };
      % After training
   \addplot[sharp plot,ured,smooth,thick,line width=0.5pt,mark=*,,mark size=2pt,thick,mark options={fill=ured,draw=ured,line width=0.5pt}] plot coordinates {
(0, 0.033)
(1, 0.024)
(2, 0.021)
(3, 0.018)
(4, 0.020)
(5, 0.022)
(6, 0.016)
(7, 0.010)
(8, 0.003)

      };

   \end{axis}

\node at (8.5em,-0.6em){\footnotesize Layer Index};
   \node  [rotate=90] at(-1.5em,4.9em){\scriptsize Mean Squared Deviation};
   \node  [rotate=270] at(18.5em,5em){\scriptsize Overlap Ratio};
   
\end{tikzpicture}

==> figures/Overlap7B-LLaVA-9layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}

%VSLAM
\definecolor{udpcyonAR}{RGB}{070,120,142}
\definecolor{ucyonTr}{RGB}{80,160,180}
\definecolor{uyellowRu}{RGB}{255,210,100}
\definecolor{uorangePt}{RGB}{255,140,000}
\definecolor{ugreenZh}{RGB}{121,149,025}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.28\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.1},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(6.5em,11em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   xtick={1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   ymin=0.65, ymax=0.95,
   ytick={0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95},
   yticklabels={0.65,,0.70,,0.75,,0.80,,0.85,,0.90,,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.695) (2, 0.736) (3, 0.723) (4, 0.736) (5, 0.708) (6, 0.707) (7, 0.742) (8, 0.766) (9, 0.799) (10, 0.784)
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.761) (2, 0.833) (3, 0.757) (4, 0.790) (5, 0.761) (6, 0.773) (7, 0.807) (8, 0.833) (9, 0.853) (10, 0.846)
      };
   % Ru
      \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.840) (2, 0.861) (3, 0.837) (4, 0.847) (5, 0.830) (6, 0.835) (7, 0.857) (8, 0.875) (9, 0.892) (10, 0.884)

      };
   % Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.856) (2, 0.867) (3, 0.823) (4, 0.861) (5, 0.867) (6, 0.866) (7, 0.883) (8, 0.902) (9, 0.924) (10, 0.909)

      };
   % Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.853) (2, 0.874) (3, 0.857) (4, 0.863) (5, 0.851) (6, 0.850) (7, 0.870) (8, 0.885) (9, 0.914) (10, 0.898)
      };

    % avg
       \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.801) (2, 0.834) (3, 0.799) (4, 0.819) (5, 0.803) (6, 0.806) (7, 0.832) (8, 0.852) (9, 0.876) (10, 0.864)
          };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (13.62em, 7em) -- (13.62em, 1em);
  % 绘制水平虚线
  \draw[red!80, dashed] (13.62em, 7em) -- (1em, 7em);
\node at (8.5em,-0.4em){\footnotesize Layer Index};
\draw[->, >=stealth, semithick,black!80] (4.7em,1.4em) -- (2.3em,1.4em);
\draw[->, >=stealth, semithick,black!80] (10.65em,1.4em) -- (13.62em,1.4em);
\node at (7.7em,1.4em){\tiny Language-specific Layers};
   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,5.1em){\scriptsize Overlap Ratio };
\end{tikzpicture}

==> figures/Qwen-VL-chat-Overlap-neuron.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.485) (2, 0.470) (3, 0.357) (4, 0.303)
(5, 0.291) (6, 0.283) (7, 0.278) (8, 0.262)
(9, 0.271) (10, 0.281) (11, 0.298) (12, 0.291)
(13, 0.298) (14, 0.293) (15, 0.299) (16, 0.318)
(17, 0.302) (18, 0.294) (19, 0.292) (20, 0.326)
(21, 0.310) (22, 0.307) (23, 0.325) (24, 0.328)
(25, 0.335) (26, 0.333) (27, 0.333) (28, 0.338)
(29, 0.351) (30, 0.354) (31, 0.356) (32, 0.428)


      };
   % ,Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.440) (2, 0.427) (3, 0.327) (4, 0.272)
(5, 0.261) (6, 0.267) (7, 0.247) (8, 0.241)
(9, 0.262) (10, 0.271) (11, 0.290) (12, 0.286)
(13, 0.298) (14, 0.292) (15, 0.296) (16, 0.314)
(17, 0.294) (18, 0.290) (19, 0.293) (20, 0.329)
(21, 0.310) (22, 0.311) (23, 0.325) (24, 0.333)
(25, 0.339) (26, 0.341) (27, 0.340) (28, 0.344)
(29, 0.352) (30, 0.369) (31, 0.355) (32, 0.449)


      };

   % ,Ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.490) (2, 0.413) (3, 0.338) (4, 0.255)
(5, 0.246) (6, 0.248) (7, 0.245) (8, 0.245)
(9, 0.270) (10, 0.280) (11, 0.298) (12, 0.296)
(13, 0.309) (14, 0.309) (15, 0.315) (16, 0.329)
(17, 0.312) (18, 0.302) (19, 0.305) (20, 0.323)
(21, 0.317) (22, 0.314) (23, 0.324) (24, 0.321)
(25, 0.323) (26, 0.313) (27, 0.310) (28, 0.319)
(29, 0.329) (30, 0.354) (31, 0.336) (32, 0.446)


      };

% ,Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.451) (2, 0.430) (3, 0.312) (4, 0.244)
(5, 0.248) (6, 0.247) (7, 0.233) (8, 0.237)
(9, 0.266) (10, 0.275) (11, 0.293) (12, 0.294)
(13, 0.308) (14, 0.305) (15, 0.313) (16, 0.329)
(17, 0.310) (18, 0.303) (19, 0.307) (20, 0.326)
(21, 0.315) (22, 0.313) (23, 0.319) (24, 0.317)
(25, 0.325) (26, 0.316) (27, 0.316) (28, 0.324)
(29, 0.330) (30, 0.347) (31, 0.327) (32, 0.435)


      };

% ,Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.494) (2, 0.409) (3, 0.352) (4, 0.264)
(5, 0.250) (6, 0.247) (7, 0.245) (8, 0.244)
(9, 0.267) (10, 0.278) (11, 0.296) (12, 0.297)
(13, 0.309) (14, 0.306) (15, 0.313) (16, 0.329)
(17, 0.315) (18, 0.308) (19, 0.311) (20, 0.333)
(21, 0.323) (22, 0.319) (23, 0.328) (24, 0.323)
(25, 0.327) (26, 0.312) (27, 0.307) (28, 0.310)
(29, 0.317) (30, 0.335) (31, 0.320) (32, 0.422)


      };

% En
%    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.453) (2, 0.422) (3, 0.303) (4, 0.244)
% (5, 0.254) (6, 0.243) (7, 0.237) (8, 0.239)
% (9, 0.267) (10, 0.278) (11, 0.297) (12, 0.302)
% (13, 0.321) (14, 0.319) (15, 0.331) (16, 0.348)
% (17, 0.335) (18, 0.337) (19, 0.342) (20, 0.364)
% (21, 0.347) (22, 0.340) (23, 0.336) (24, 0.320)
% (25, 0.323) (26, 0.303) (27, 0.292) (28, 0.288)
% (29, 0.284) (30, 0.299) (31, 0.280) (32, 0.385)


%       };

% AVG
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.4720) (2, 0.4298) (3, 0.3372) (4, 0.2676)
(5, 0.2592) (6, 0.2584) (7, 0.2496) (8, 0.2458)
(9, 0.2672) (10, 0.2770) (11, 0.2950) (12, 0.2928)
(13, 0.3044) (14, 0.3010) (15, 0.3072) (16, 0.3238)
(17, 0.3066) (18, 0.2994) (19, 0.3016) (20, 0.3274)
(21, 0.3150) (22, 0.3128) (23, 0.3242) (24, 0.3244)
(25, 0.3298) (26, 0.3230) (27, 0.3212) (28, 0.3270)
(29, 0.3358) (30, 0.3518) (31, 0.3388) (32, 0.4360)



      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(44.5em,14em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.65, ymax=0.95,
   ytick={0.65,0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95},
   yticklabels={0.65,,0.70,,0.75,,0.80,,0.85,,0.90,,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.719) (2, 0.765) (3, 0.741) (4, 0.762)
(5, 0.730) (6, 0.725) (7, 0.757) (8, 0.778)
(9, 0.824) (10, 0.794) (11, 0.805) (12, 0.809)
(13, 0.806) (14, 0.802) (15, 0.816) (16, 0.813)
(17, 0.811) (18, 0.799) (19, 0.785) (20, 0.781)
(21, 0.764) (22, 0.755) (23, 0.726) (24, 0.717)
(25, 0.719) (26, 0.715) (27, 0.721) (28, 0.719)
(29, 0.721) (30, 0.722) (31, 0.717) (32, 0.749)


      
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.760) (2, 0.834) (3, 0.758) (4, 0.791)
(5, 0.761) (6, 0.772) (7, 0.807) (8, 0.833)
(9, 0.863) (10, 0.846) (11, 0.858) (12, 0.864)
(13, 0.858) (14, 0.853) (15, 0.858) (16, 0.847)
(17, 0.845) (18, 0.830) (19, 0.822) (20, 0.812)
(21, 0.798) (22, 0.782) (23, 0.742) (24, 0.722)
(25, 0.725) (26, 0.712) (27, 0.713) (28, 0.717)
(29, 0.721) (30, 0.733) (31, 0.750) (32, 0.794)


      };

   % Ru
  \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.839) (2, 0.862) (3, 0.837) (4, 0.848)
(5, 0.830) (6, 0.835) (7, 0.858) (8, 0.875)
(9, 0.898) (10, 0.884) (11, 0.894) (12, 0.898)
(13, 0.896) (14, 0.892) (15, 0.895) (16, 0.891)
(17, 0.882) (18, 0.878) (19, 0.873) (20, 0.870)
(21, 0.859) (22, 0.850) (23, 0.830) (24, 0.815)
(25, 0.814) (26, 0.808) (27, 0.805) (28, 0.799)
(29, 0.801) (30, 0.805) (31, 0.800) (32, 0.820)


      };

% Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.856) (2, 0.867) (3, 0.823) (4, 0.863)
(5, 0.867) (6, 0.866) (7, 0.884) (8, 0.902)
(9, 0.921) (10, 0.909) (11, 0.920) (12, 0.922)
(13, 0.919) (14, 0.913) (15, 0.917) (16, 0.916)
(17, 0.908) (18, 0.904) (19, 0.897) (20, 0.889)
(21, 0.882) (22, 0.867) (23, 0.846) (24, 0.819)
(25, 0.805) (26, 0.795) (27, 0.784) (28, 0.779)
(29, 0.776) (30, 0.786) (31, 0.795) (32, 0.831)


      };

% Zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.808) (2, 0.838) (3, 0.831) (4, 0.837)
(5, 0.829) (6, 0.832) (7, 0.855) (8, 0.871)
(9, 0.891) (10, 0.876) (11, 0.887) (12, 0.887)
(13, 0.885) (14, 0.884) (15, 0.882) (16, 0.882)
(17, 0.875) (18, 0.870) (19, 0.862) (20, 0.861)
(21, 0.854) (22, 0.845) (23, 0.822) (24, 0.818)
(25, 0.817) (26, 0.810) (27, 0.811) (28, 0.808)
(29, 0.810) (30, 0.814) (31, 0.817) (32, 0.839)


      };

% AVG
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.797) (2, 0.833) (3, 0.798) (4, 0.820)
(5, 0.804) (6, 0.806) (7, 0.832) (8, 0.852)
(9, 0.879) (10, 0.862) (11, 0.873) (12, 0.876)
(13, 0.873) (14, 0.869) (15, 0.874) (16, 0.870)
(17, 0.864) (18, 0.856) (19, 0.848) (20, 0.843)
(21, 0.831) (22, 0.820) (23, 0.793) (24, 0.778)
(25, 0.776) (26, 0.768) (27, 0.767) (28, 0.764)
(29, 0.766) (30, 0.772) (31, 0.776) (32, 0.807)


      };

   \end{axis}
  % 绘制垂直虚线
  \draw[red!80, dashed] (9.3em, 24.4em) -- (9.3em, 16em);
  % 绘制水平虚线
  \draw[red!80, dashed] (9.3em, 24.4em) -- (0, 24.4em);
\node at (16.6em,14.4em){\footnotesize Layer Index};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (2.2em,16.5em) -- (1.05em,16.5em);
\draw[->, >=stealth, semithick,black!80] (8.15em,16.5em) -- (9.3em,16.5em);
\node at (5.15em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> figures/frame.tex <==
\definecolor{rou}{RGB}{248, 214, 207}
\definecolor{proj-inside}{RGB}{253, 243, 231}
\definecolor{proj-side}{RGB}{249, 219, 183}
\definecolor{encoder-inside}{RGB}{230, 246, 253}
\definecolor{encoder-side}{RGB}{160, 224, 246}
\definecolor{embedding-inside}{RGB}{217, 217, 252}
\definecolor{embedding-side}{RGB}{159, 165, 247}
\definecolor{emb-inside}{RGB}{223, 246, 240}
\definecolor{LLM-inside}{RGB}{232, 242, 223}
\definecolor{LLM-side}{RGB}{167, 210, 165}
\begin{tikzpicture}
% 开始绘制自定义六边形
% \draw[thick, fill=blue!30] 
%   % (0,0) -- (0.3,0.5) -- (0.8,0.5) -- (1.1,0) -- (1.1,-0.5) -- (0,-0.5) -- cycle;
%   (0,0) -- (0.15,0.27) -- (0.4,0.27) -- (0.55,0) -- (0.55,-0.27) -- (0,-0.27) -- cycle;

% 定义第一个六边形并给它起一个名字 A1
% \node[anchor=center] (A1) at (0, 0) {}; % 第一个六边形的起始点 A1
\tikzstyle{dash-re} = [draw, dashed, line width=0.5pt, inner sep=0.4em, rounded corners=4pt, minimum width=2.8cm, minimum height=0.8cm]

\tikzstyle{proj} = [draw=proj-side,line width=0.5pt,fill=proj-inside, inner sep=0.1cm, rounded corners=2pt, minimum width=2.8cm,minimum height=0.3cm]

\tikzstyle{encoder} = [draw=encoder-side,line width=0.5pt,fill=encoder-inside, inner sep=0.1cm, rounded corners=2pt, minimum width=2.8cm,minimum height=0.4cm]

\tikzstyle{embedding} = [draw=embedding-side,line width=0.5pt,fill=embedding-inside, inner sep=0.1cm, rounded corners=2pt, minimum width=2.8cm,minimum height=0.76cm]

\tikzstyle{embtoken} = [draw=black,thick,fill=emb-inside, inner sep=0.1cm, rounded corners=2pt, minimum width=0.4cm,minimum height=0.4cm]

\tikzstyle{LLM} = [draw=LLM-side,thick,fill=LLM-inside, inner sep=0.1cm, rounded corners=2pt, minimum width=7cm,minimum height=1.4cm]

\tikzstyle{examples-node} = [draw, dashed,fill=gray!10, dash pattern=on 1.5pt off 1.5pt,line width=0.5pt, rounded corners=1.5pt,minimum width=3.3cm,minimum height=0.36cm]

% % 绘制第一个六边形，位置基于 A1
% \visionhidden{A1}         % 使用 A1 作为基准位置绘制六边形
% \visionhidden{0}{0}         % 绘制一个位于原点的六边形
% \visionhidden{0.7}{0} 
% \visionhidden{1.4}{0} 
\node[anchor=center] (start) at (2.18, -0.1cm) {...}; % 第一个六边形的起始点 A1
% \visionhidden{2.4}{0} 
\node[dash-re,anchor=center] (dash1) at ([xshift=-0.95cm,yshift=0.25cm]start.south){};
\node[proj,anchor=center] (proj) at ([xshift=-0cm,yshift=-0.4cm]dash1.south){};
\node[anchor = south,font=\scriptsize] (proj-char) at ([xshift = 0em,yshift=-0.25em]proj.south) {Projection};
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -1.1cm,yshift=-0.2cm]proj.south) {\mylogo};
\node[encoder,anchor=center] (encoder) at ([xshift=0cm,yshift=-0.25cm]proj.south){};
\node[anchor = south,font=\scriptsize] (encoder-char) at ([xshift = 0em,yshift=-0.05em]encoder.south) {Vision Encoder};
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -1.1cm,yshift=-0.16cm]encoder.south) {\mylogosnow};
\node[dash-re,anchor=center] (dash2) at ([xshift=2cm,yshift=0cm]dash1.east){};
\node[embedding,anchor=center] (embedding) at ([xshift=0cm,yshift=-0.63cm]dash2.south){};
\node[anchor = south,font=\scriptsize] (embedding-char) at ([xshift = 0em,yshift=0.25em]embedding.south) {Word Embedding};
\node[dash-re,anchor=center] (dash3) at ([xshift=0cm,yshift=-0.8cm]embedding.south){};

\node[embtoken,anchor=center] (mul-in1) at ([xshift=-1.05cm,yshift=-0.5cm]dash3.north){};
\node[anchor = south,font=\scriptsize] (mul-in1-char) at ([xshift = 0em,yshift=-1.1em]mul-in1.north) {Ar};
\node[embtoken,anchor=center] (mul-in2) at ([xshift=0.31cm,yshift=0cm]mul-in1.east){};
\node[anchor = south,font=\scriptsize] (mul-in2-char) at ([xshift = 0em,yshift=-1.1em]mul-in2.north) {Tr};
\node[embtoken,anchor=center] (mul-in3) at ([xshift=0.31cm,yshift=0cm]mul-in2.east){};
\node[anchor = south,font=\scriptsize] (mul-in3-char) at ([xshift = 0em,yshift=-1.1em]mul-in3.north) {Ru};
\node[embtoken,anchor=center] (mul-in4) at ([xshift=0.31cm,yshift=0cm]mul-in3.east){};
\node[anchor = south,font=\scriptsize] (mul-in4-char) at ([xshift = 0em,yshift=-1.1em]mul-in4.north) {Pt};
\node[embtoken,anchor=center] (mul-in5) at ([xshift=0.31cm,yshift=0cm]mul-in4.east){};
\node[anchor = south,font=\scriptsize] (mul-in5-char) at ([xshift = 0em,yshift=-1.1em]mul-in5.north) {Zh};
\node[anchor = south,font=\footnotesize] (trans) at ([xshift = -1.2cm,yshift=0.45cm]dash3.south) {\mylogotranslate};
\node[anchor = south,font=\footnotesize] (text-input) at ([xshift = 0em,yshift=-3.6em]dash3.north) {\textbf{Translation Instructions}};
\node[anchor = south,font=\footnotesize] (text-input) at (4.1,2.1) {\textbf{English Response}};
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -1.15cm,yshift=0cm]embedding.south) {\mylogosnow};

\node[anchor = south,font=\footnotesize] (fig) at ([xshift = 0cm,yshift=-1.5cm]encoder.south) {\mylogofig};


% 箭头
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (0.225,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (0.775,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (1.325,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (2.225,0.2) -- (5.625,2.3);

\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (0.225,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (0.775,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (1.325,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (2.225,0.2) -- (6.15,2.3);

\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (3.625,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (4.175,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (4.725,0.2) -- (5.625,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (5.625,0.2) -- (5.625,2.3);

\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (3.625,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (4.175,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (4.725,0.2) -- (6.15,2.3);
\draw[->,line width=0.5pt,>=stealth,draw=gray!50] (5.625,0.2) -- (6.15,2.3);



\draw[->,line width=0.5pt,>=stealth] (dash3.north) -- (embedding.south);
\draw[->,line width=0.5pt,>=stealth] (embedding.north) -- (dash2.south);
\draw[->,line width=0.5pt,>=stealth] (proj.north) -- (dash1.south);
\draw[->,line width=0.5pt,>=stealth] ([xshift = 0cm,yshift=-0.3cm]encoder.south) -- (encoder.south);

\node[LLM,anchor=west,fill opacity=0.9] (LLM) at ([xshift=-0cm,yshift=1.3cm]dash1.west){};
\draw[-,thick,draw=LLM-side] (-0.18,1) -- (6.85,1);
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -3.2cm,yshift=-0.15cm]LLM.south) {\mylogo};
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -3.2cm,yshift=0.5cm]LLM.south) {\mylogosnow};

\node[anchor = south,font=\footnotesize] (gear) at ([xshift = 2.5cm,yshift=0.5cm]LLM.south) {\mylogogear};
\node[anchor = south,font=\footnotesize] (fire1) at ([xshift = 0cm,yshift=-0.6cm]gear.south) {\mylogoidea};

\texthidden{3.4}{0}
\texthidden{3.95}{0}
\texthidden{4.5}{0}
\node[anchor=center] (start2) at (5.16, -0.1cm) {...}; % 第一个六边形的起始点 A1
\node[anchor=center] (startn) at (1.76, -0.1cm) {...}; % 第一个六边形的起始点 A1
\texthidden{5.4}{0}
\textoutput{5.4}{2.5}
\textoutput{5.95}{2.5}

\node[anchor=center] (start3) at (6.6, 2.35) {...}; % 第一个六边形的起始点 A1
% \textoutput{7.78}{2.5}

\visionhidden{0}{0}         % 绘制一个位于原点的六边形
\visionhidden{0.55}{0} 
\visionhidden{1.1}{0} 
\visionhidden{2}{0} 

\node[examples-node, anchor=south] (examples-node) at ([xshift=-1.94cm,yshift=0.7cm]LLM.north) {};
\node[anchor=south](Reasoning-data) at ([xshift=-1.35cm,yshift=-0.17cm]examples-node.south){\mylogo};

\node[anchor = west,font=\scriptsize] (Reasoning-data-input) at ([xshift = -0.17cm,yshift=0cm]Reasoning-data.east) {Fine-tune};

\node[anchor=west](Reasoning-data) at ([xshift=1.05cm,yshift=0cm]Reasoning-data.east){\mylogosnow};
\node[anchor = west,font=\scriptsize] (Reasoning-data-input) at ([xshift = -0.1cm,yshift=0cm]Reasoning-data.east) {Freeze};
\node[anchor = south,font=\footnotesize] (text-input) at ([xshift = 0em,yshift=-7.4em]dash1.south) {\textbf{Visual Input}};

\node[anchor = south,font=\footnotesize] (text-input) at ([xshift = 0em,yshift=-2.3em]LLM.north) {Task Solving};

\node[anchor = south,font=\footnotesize] (text-input) at ([xshift = 0em,yshift=-3.9em]LLM.north) {Multilingual Understanding};

\end{tikzpicture}

==> figures/neurons-7B-LLaVA-9layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%VSLAM
\definecolor{udpcyonAR}{RGB}{070,120,142}
\definecolor{ucyonTr}{RGB}{80,160,180}
\definecolor{uyellowRu}{RGB}{255,210,100}
\definecolor{uorangePt}{RGB}{255,140,000}
\definecolor{ugreenZh}{RGB}{121,149,025}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.28\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Ar,Tr,Ru,Pt,Zh,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(13.7em,11em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
   xtick={1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   ymin=0.2, ymax=0.55,
   ytick={0.20,0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]

   % Ar
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!55,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.487) (2, 0.386) (3, 0.361) (4, 0.369) (5, 0.308) (6, 0.278) (7, 0.269) (8, 0.263) (9, 0.270) (10, 0.279)
      };
   % Tr
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.440) (2, 0.377) (3, 0.326) (4, 0.327) (5, 0.321) (6, 0.271) (7, 0.247) (8, 0.241) (9, 0.262) (10, 0.271)
      };

    % ru
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.489) (2, 0.433) (3, 0.338) (4, 0.338) (5, 0.307) (6, 0.255) (7, 0.245) (8, 0.246) (9, 0.270) (10, 0.280)
          };
    % Pt
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!30,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.451) (2, 0.381) (3, 0.312) (4, 0.317) (5, 0.288) (6, 0.244) (7, 0.233) (8, 0.237) (9, 0.266) (10, 0.274)
          };


    % zh
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!55,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.502) (2, 0.419) (3, 0.342) (4, 0.342) (5, 0.305) (6, 0.256) (7, 0.240) (8, 0.240) (9, 0.265) (10, 0.276)
          };

    % en
%        \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
% (1, 0.453) (2, 0.383) (3, 0.304) (4, 0.314) (5, 0.285) (6, 0.244) (7, 0.238) (8, 0.239) (9, 0.267) (10, 0.278)
%           };
    % AVG
    \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.473) (2, 0.399) (3, 0.335) (4, 0.338) (5, 0.305) (6, 0.260) (7, 0.246) (8, 0.245) (9, 0.266) (10, 0.276)
          };

   \end{axis}
\node at (8.5em,-0.4em){\footnotesize Layer Index};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90, align=center] at(-1.3em,5em){\scriptsize Neuron activation numbers };
\end{tikzpicture}
